Graph reductions and the topology of flag complexes

Ivashchenko's transformations characterise the graphs whose clique complexes are contractible. A graph is strong I-contractible if it reduces to one vertex by deleting vertices and edges. At each step the neighbours of the vertex, or the common neighbours of the endpoints of the edge, must induce a strong I-contractible graph. Write $\mathfrak{I}_S$ for this family. We show that $14$ is the least order of an I-contractible graph outside $\mathfrak{I}_S$ and also the least number of vertices of a contractible, non-collapsible flag complex. Our example attains both bounds. Its clique complex has no free face, yet adding one edge to the graph gives a member of $\mathfrak{I}_S$. Since the common neighbours of its endpoints induce a path, the new edge can be deleted admissibly. If contractibility is weakened to acyclicity over $\mathbb{F}_2$, the minimum order outside $\mathfrak{I}_S$ drops to $13$. There are exactly three examples of that order up to isomorphism, each with first integral homology $\mathbb{Z}/3$. They also attain the least number of vertices of a flag complex with odd torsion in first homology. These three graphs disprove the acyclicity assertion of Conjecture 14 of Dochtermann, Espinoza, Fr\'ias-Armenta and Hern\'andez. The graph of order $14$ and its one-edge extension disprove the remaining assertion and Conjecture 15, respectively. The lower bounds follow from an enumeration of connected graphs through order $13$. Among $K_4$-free graphs of order $14$, exactly eight isomorphism classes are I-contractible and lie outside $\mathfrak{I}_S$.

==> figures/G13_disc.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\definecolor{witnessred}{RGB}{181,55,36}
\definecolor{witnessblue}{RGB}{32,89,140}
\coordinate (v0) at (0.942769700,-1.632925019);
\coordinate (v1) at (1.632925019,0.942769700);
\coordinate (v2) at (-1.632925019,-0.942769700);
\coordinate (v3) at (-0.942769700,1.632925019);
\coordinate (v4) at (1.981676324,-0.530988571);
\coordinate (v5) at (-0.530988571,-1.981676324);
\coordinate (v6) at (0.530988571,1.981676324);
\coordinate (v7) at (-1.981676324,0.530988571);
\coordinate (v8) at (-1.700000000,2.944486373);
\coordinate (v9) at (3.400000000,0.000000000);
\coordinate (v10) at (-1.700000000,-2.944486373);
\coordinate (v11) at (1.700000000,-2.944486373);
\coordinate (v12) at (1.700000000,2.944486373);
\coordinate (v13) at (-3.400000000,-0.000000000);
\coordinate (v14) at (-2.944486373,-1.700000000);
\coordinate (v15) at (2.944486373,-1.700000000);
\coordinate (v16) at (0.000000000,3.400000000);
\coordinate (v17) at (2.944486373,1.700000000);
\coordinate (v18) at (0.000000000,-3.400000000);
\coordinate (v19) at (-2.944486373,1.700000000);
\coordinate (v20) at (0.000000000,0.000000000);
\fill[blue!3] (v0) -- (v4) -- (v15) -- cycle;
\fill[blue!3] (v0) -- (v4) -- (v20) -- cycle;
\fill[blue!3] (v0) -- (v5) -- (v18) -- cycle;
\fill[blue!3] (v0) -- (v5) -- (v20) -- cycle;
\fill[blue!3] (v0) -- (v11) -- (v15) -- cycle;
\fill[blue!3] (v0) -- (v11) -- (v18) -- cycle;
\fill[blue!3] (v1) -- (v4) -- (v9) -- cycle;
\fill[blue!3] (v1) -- (v4) -- (v20) -- cycle;
\fill[blue!3] (v1) -- (v6) -- (v12) -- cycle;
\fill[blue!3] (v1) -- (v6) -- (v20) -- cycle;
\fill[blue!3] (v1) -- (v9) -- (v17) -- cycle;
\fill[blue!3] (v1) -- (v12) -- (v17) -- cycle;
\fill[blue!3] (v2) -- (v5) -- (v10) -- cycle;
\fill[blue!3] (v2) -- (v5) -- (v20) -- cycle;
\fill[blue!3] (v2) -- (v7) -- (v13) -- cycle;
\fill[blue!3] (v2) -- (v7) -- (v20) -- cycle;
\fill[blue!3] (v2) -- (v10) -- (v14) -- cycle;
\fill[blue!3] (v2) -- (v13) -- (v14) -- cycle;
\fill[blue!3] (v3) -- (v6) -- (v16) -- cycle;
\fill[blue!3] (v3) -- (v6) -- (v20) -- cycle;
\fill[blue!3] (v3) -- (v7) -- (v19) -- cycle;
\fill[blue!3] (v3) -- (v7) -- (v20) -- cycle;
\fill[blue!3] (v3) -- (v8) -- (v16) -- cycle;
\fill[blue!3] (v3) -- (v8) -- (v19) -- cycle;
\fill[blue!3] (v4) -- (v9) -- (v15) -- cycle;
\fill[blue!3] (v5) -- (v10) -- (v18) -- cycle;
\fill[blue!3] (v6) -- (v12) -- (v16) -- cycle;
\fill[blue!3] (v7) -- (v13) -- (v19) -- cycle;
\draw[draw=black!52,line width=.38pt] (v0) -- (v4);
\draw[draw=black!52,line width=.38pt] (v0) -- (v5);
\draw[draw=black!52,line width=.38pt] (v0) -- (v11);
\draw[draw=black!52,line width=.38pt] (v0) -- (v15);
\draw[draw=black!52,line width=.38pt] (v0) -- (v18);
\draw[draw=black!52,line width=.38pt] (v0) -- (v20);
\draw[draw=black!52,line width=.38pt] (v1) -- (v4);
\draw[draw=black!52,line width=.38pt] (v1) -- (v6);
\draw[draw=black!52,line width=.38pt] (v1) -- (v9);
\draw[draw=black!52,line width=.38pt] (v1) -- (v12);
\draw[draw=black!52,line width=.38pt] (v1) -- (v17);
\draw[draw=black!52,line width=.38pt] (v1) -- (v20);
\draw[draw=black!52,line width=.38pt] (v2) -- (v5);
\draw[draw=black!52,line width=.38pt] (v2) -- (v7);
\draw[draw=black!52,line width=.38pt] (v2) -- (v10);
\draw[draw=black!52,line width=.38pt] (v2) -- (v13);
\draw[draw=black!52,line width=.38pt] (v2) -- (v14);
\draw[draw=black!52,line width=.38pt] (v2) -- (v20);
\draw[draw=black!52,line width=.38pt] (v3) -- (v6);
\draw[draw=black!52,line width=.38pt] (v3) -- (v7);
\draw[draw=black!52,line width=.38pt] (v3) -- (v8);
\draw[draw=black!52,line width=.38pt] (v3) -- (v16);
\draw[draw=black!52,line width=.38pt] (v3) -- (v19);
\draw[draw=black!52,line width=.38pt] (v3) -- (v20);
\draw[draw=black!52,line width=.38pt] (v4) -- (v9);
\draw[draw=black!52,line width=.38pt] (v4) -- (v15);
\draw[draw=black!52,line width=.38pt] (v4) -- (v20);
\draw[draw=black!52,line width=.38pt] (v5) -- (v10);
\draw[draw=black!52,line width=.38pt] (v5) -- (v18);
\draw[draw=black!52,line width=.38pt] (v5) -- (v20);
\draw[draw=black!52,line width=.38pt] (v6) -- (v12);
\draw[draw=black!52,line width=.38pt] (v6) -- (v16);
\draw[draw=black!52,line width=.38pt] (v6) -- (v20);
\draw[draw=black!52,line width=.38pt] (v7) -- (v13);
\draw[draw=black!52,line width=.38pt] (v7) -- (v19);
\draw[draw=black!52,line width=.38pt] (v7) -- (v20);
\draw[draw=witnessred,line width=.8pt] (v8) -- (v16);
\draw[draw=witnessred,line width=.8pt] (v8) -- (v19);
\draw[draw=witnessred,line width=.8pt] (v9) -- (v15);
\draw[draw=witnessred,line width=.8pt] (v9) -- (v17);
\draw[draw=witnessred,line width=.8pt] (v10) -- (v14);
\draw[draw=witnessred,line width=.8pt] (v10) -- (v18);
\draw[draw=witnessred,line width=.8pt] (v11) -- (v15);
\draw[draw=witnessred,line width=.8pt] (v11) -- (v18);
\draw[draw=witnessred,line width=.8pt] (v12) -- (v16);
\draw[draw=witnessred,line width=.8pt] (v12) -- (v17);
\draw[draw=witnessred,line width=.8pt] (v13) -- (v14);
\draw[draw=witnessred,line width=.8pt] (v13) -- (v19);
\node[jfef vertex] at (v0) {$0$};
\node[jfef vertex] at (v1) {$1$};
\node[jfef vertex] at (v2) {$2$};
\node[jfef vertex] at (v3) {$3$};
\node[jfef vertex] at (v4) {$4$};
\node[jfef vertex] at (v5) {$5$};
\node[jfef vertex] at (v6) {$6$};
\node[jfef vertex] at (v7) {$7$};
\node[jfef vertex,draw=witnessred,line width=.7pt] at (v8) {$8$};
\node[jfef vertex,draw=witnessred,line width=.7pt] at (v9) {$8$};
\node[jfef vertex,draw=witnessred,line width=.7pt] at (v10) {$8$};
\node[jfef vertex,draw=witnessred,line width=.7pt] at (v11) {$9$};
\node[jfef vertex,draw=witnessred,line width=.7pt] at (v12) {$9$};
\node[jfef vertex,draw=witnessred,line width=.7pt] at (v13) {$9$};
\node[jfef vertex,draw=witnessred,line width=.7pt] at (v14) {$10$};
\node[jfef vertex,draw=witnessred,line width=.7pt] at (v15) {$10$};
\node[jfef vertex,draw=witnessred,line width=.7pt] at (v16) {$10$};
\node[jfef vertex,draw=witnessred,line width=.7pt] at (v17) {$11$};
\node[jfef vertex,draw=witnessred,line width=.7pt] at (v18) {$11$};
\node[jfef vertex,draw=witnessred,line width=.7pt] at (v19) {$11$};
\node[jfef vertex] at (v20) {$12$};
\end{tikzpicture}


==> figures/G13_graph.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\definecolor{witnessred}{RGB}{181,55,36}
\definecolor{witnessblue}{RGB}{32,89,140}
\coordinate (v0) at (1.146661411,2.139452559);
\coordinate (v1) at (-2.265488516,1.039851549);
\coordinate (v2) at (2.265489343,-1.039852163);
\coordinate (v3) at (-1.146663831,-2.139454358);
\coordinate (v4) at (-1.146661411,2.139452559);
\coordinate (v5) at (2.265488516,1.039851549);
\coordinate (v6) at (-2.265489343,-1.039852163);
\coordinate (v7) at (1.146663831,-2.139454358);
\coordinate (v8) at (3.440000000,-3.200000000);
\coordinate (v9) at (-3.440000000,3.200000000);
\coordinate (v10) at (3.440000000,3.200000000);
\coordinate (v11) at (-3.440000000,-3.200000000);
\coordinate (v12) at (0.000000000,0.000000000);
\draw[draw=black!52,line width=.38pt] (v0) -- (v4);
\draw[draw=black!52,line width=.38pt] (v0) -- (v5);
\draw[draw=black!52,line width=.38pt] (v0) -- (v9);
\draw[draw=black!52,line width=.38pt] (v0) -- (v10);
\draw[draw=black!52,line width=.38pt] (v0) -- (v11);
\draw[draw=black!52,line width=.38pt] (v0) -- (v12);
\draw[draw=black!52,line width=.38pt] (v1) -- (v4);
\draw[draw=black!52,line width=.38pt] (v1) -- (v6);
\draw[draw=black!52,line width=.38pt] (v1) -- (v8);
\draw[draw=black!52,line width=.38pt] (v1) -- (v9);
\draw[draw=black!52,line width=.38pt] (v1) -- (v11);
\draw[draw=black!52,line width=.38pt] (v1) -- (v12);
\draw[draw=black!52,line width=.38pt] (v2) -- (v5);
\draw[draw=black!52,line width=.38pt] (v2) -- (v7);
\draw[draw=black!52,line width=.38pt] (v2) -- (v8);
\draw[draw=black!52,line width=.38pt] (v2) -- (v9);
\draw[draw=black!52,line width=.38pt] (v2) -- (v10);
\draw[draw=black!52,line width=.38pt] (v2) -- (v12);
\draw[draw=black!52,line width=.38pt] (v3) -- (v6);
\draw[draw=black!52,line width=.38pt] (v3) -- (v7);
\draw[draw=black!52,line width=.38pt] (v3) -- (v8);
\draw[draw=black!52,line width=.38pt] (v3) -- (v10);
\draw[draw=black!52,line width=.38pt] (v3) -- (v11);
\draw[draw=black!52,line width=.38pt] (v3) -- (v12);
\draw[draw=black!52,line width=.38pt] (v4) -- (v8);
\draw[draw=black!52,line width=.38pt] (v4) -- (v10);
\draw[draw=black!52,line width=.38pt] (v4) -- (v12);
\draw[draw=black!52,line width=.38pt] (v5) -- (v8);
\draw[draw=black!52,line width=.38pt] (v5) -- (v11);
\draw[draw=black!52,line width=.38pt] (v5) -- (v12);
\draw[draw=black!52,line width=.38pt] (v6) -- (v9);
\draw[draw=black!52,line width=.38pt] (v6) -- (v10);
\draw[draw=black!52,line width=.38pt] (v6) -- (v12);
\draw[draw=black!52,line width=.38pt] (v7) -- (v9);
\draw[draw=black!52,line width=.38pt] (v7) -- (v11);
\draw[draw=black!52,line width=.38pt] (v7) -- (v12);
\draw[draw=witnessred,line width=.8pt] (v8) -- (v10);
\draw[draw=witnessred,line width=.8pt] (v8) -- (v11);
\draw[draw=witnessred,line width=.8pt] (v9) -- (v10);
\draw[draw=witnessred,line width=.8pt] (v9) -- (v11);
\node[jfef vertex] at (v0) {$0$};
\node[jfef vertex] at (v1) {$1$};
\node[jfef vertex] at (v2) {$2$};
\node[jfef vertex] at (v3) {$3$};
\node[jfef vertex] at (v4) {$4$};
\node[jfef vertex] at (v5) {$5$};
\node[jfef vertex] at (v6) {$6$};
\node[jfef vertex] at (v7) {$7$};
\node[jfef vertex,draw=witnessred,line width=.7pt] at (v8) {$8$};
\node[jfef vertex,draw=witnessred,line width=.7pt] at (v9) {$9$};
\node[jfef vertex,draw=witnessred,line width=.7pt] at (v10) {$10$};
\node[jfef vertex,draw=witnessred,line width=.7pt] at (v11) {$11$};
\node[jfef vertex] at (v12) {$12$};
\end{tikzpicture}


==> figures/Ga_extension.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\definecolor{witnessred}{RGB}{181,55,36}
\definecolor{witnessblue}{RGB}{32,89,140}
\coordinate (v0) at (4.899000000,-0.124598525);
\coordinate (v1) at (2.722969139,3.944383940);
\coordinate (v2) at (-2.435697872,0.406103749);
\coordinate (v3) at (-4.899000000,4.045228676);
\coordinate (v4) at (1.271029059,-0.654558239);
\coordinate (v5) at (4.387943889,-3.466555902);
\coordinate (v6) at (-4.899000000,-4.554000000);
\coordinate (v7) at (-2.939555778,-3.846959139);
\coordinate (v8) at (-0.868699866,3.253825943);
\coordinate (v9) at (2.353335221,-2.606664647);
\coordinate (v10) at (3.219437385,-4.554000000);
\coordinate (v11) at (3.996206901,3.171731296);
\coordinate (v12) at (1.198003432,4.416000000);
\coordinate (v13) at (-1.343328314,-3.846959139);
\draw[draw=witnessblue,line width=1pt,dashed] (v0) -- (v1);
\draw[draw=black!52,line width=.38pt] (v0) -- (v4);
\draw[draw=black!52,line width=.38pt] (v0) -- (v5);
\draw[draw=black!52,line width=.38pt] (v0) -- (v8);
\draw[draw=black!52,line width=.38pt] (v0) -- (v10);
\draw[draw=black!52,line width=.38pt] (v0) -- (v12);
\draw[draw=black!52,line width=.38pt] (v0) -- (v13);
\draw[draw=black!52,line width=.38pt] (v1) -- (v5);
\draw[draw=black!52,line width=.38pt] (v1) -- (v7);
\draw[draw=black!52,line width=.38pt] (v1) -- (v8);
\draw[draw=black!52,line width=.38pt] (v1) -- (v10);
\draw[draw=black!52,line width=.38pt] (v1) -- (v12);
\draw[draw=black!52,line width=.38pt] (v1) -- (v13);
\draw[draw=black!52,line width=.38pt] (v2) -- (v6);
\draw[draw=black!52,line width=.38pt] (v2) -- (v7);
\draw[draw=black!52,line width=.38pt] (v2) -- (v9);
\draw[draw=black!52,line width=.38pt] (v2) -- (v12);
\draw[draw=black!52,line width=.38pt] (v2) -- (v13);
\draw[draw=black!52,line width=.38pt] (v3) -- (v6);
\draw[draw=black!52,line width=.38pt] (v3) -- (v9);
\draw[draw=black!52,line width=.38pt] (v3) -- (v10);
\draw[draw=black!52,line width=.38pt] (v3) -- (v12);
\draw[draw=black!52,line width=.38pt] (v3) -- (v13);
\draw[draw=black!52,line width=.38pt] (v4) -- (v8);
\draw[draw=black!52,line width=.38pt] (v4) -- (v9);
\draw[draw=black!52,line width=.38pt] (v4) -- (v11);
\draw[draw=black!52,line width=.38pt] (v4) -- (v13);
\draw[draw=black!52,line width=.38pt] (v5) -- (v9);
\draw[draw=witnessred,line width=.8pt] (v5) -- (v10);
\draw[draw=black!52,line width=.38pt] (v5) -- (v11);
\draw[draw=witnessred,line width=.8pt] (v5) -- (v12);
\draw[draw=black!52,line width=.38pt] (v6) -- (v7);
\draw[draw=black!52,line width=.38pt] (v6) -- (v10);
\draw[draw=black!52,line width=.38pt] (v6) -- (v11);
\draw[draw=black!52,line width=.38pt] (v6) -- (v12);
\draw[draw=black!52,line width=.38pt] (v7) -- (v8);
\draw[draw=black!52,line width=.38pt] (v7) -- (v11);
\draw[draw=black!52,line width=.38pt] (v7) -- (v13);
\draw[draw=black!52,line width=.38pt] (v8) -- (v11);
\draw[draw=witnessred,line width=.8pt] (v8) -- (v12);
\draw[draw=black!52,line width=.38pt] (v9) -- (v11);
\draw[draw=black!52,line width=.38pt] (v9) -- (v12);
\draw[draw=black!52,line width=.38pt] (v9) -- (v13);
\draw[draw=black!52,line width=.38pt] (v10) -- (v11);
\draw[draw=witnessred,line width=.8pt] (v10) -- (v13);
\node[jfef vertex,draw=witnessblue,line width=.8pt] at (v0) {$0$};
\node[jfef vertex,draw=witnessblue,line width=.8pt] at (v1) {$1$};
\node[jfef vertex] at (v2) {$2$};
\node[jfef vertex] at (v3) {$3$};
\node[jfef vertex] at (v4) {$4$};
\node[jfef vertex,fill=orange!12] at (v5) {$5$};
\node[jfef vertex] at (v6) {$6$};
\node[jfef vertex] at (v7) {$7$};
\node[jfef vertex,fill=orange!12] at (v8) {$8$};
\node[jfef vertex] at (v9) {$9$};
\node[jfef vertex,fill=orange!12] at (v10) {$10$};
\node[jfef vertex] at (v11) {$11$};
\node[jfef vertex,fill=orange!12] at (v12) {$12$};
\node[jfef vertex,fill=orange!12] at (v13) {$13$};
\end{tikzpicture}

